A rigorous and complete security proof of decoy-state BB84 quantum key distribution

We present a rigorous and complete security proof of the decoy-state BB84 quantum key distribution (QKD) protocol. Our analysis aims to achieve a high standard of mathematical rigour and completeness, thereby providing the necessary foundation for certification and standardization efforts. Beyond establishing the security of a specific protocol, this work develops a general and modular framework that can be readily adapted to a broad class of QKD protocols, including both prepare-and-measure and entanglement-based variants. Our framework unifies all major ingredients required for the analysis of realistic QKD protocols, including the analysis of classical authentication and classical processing, source-replacement schemes, finite-size analysis, source maps, squashing maps, and decoy-state techniques. In doing so, this work consolidates a diverse range of techniques scattered across the QKD literature into a unified formalism, representing a general and rigorous treatment of QKD security. Finally, it outlines a clear path towards incorporating practical imperfections within the same framework, thereby laying the groundwork for addressing implementation security in future analysis.

==> BB84Setup.tex <==
\begin{tikzpicture}

% 50/50 BS and HV-basis measurement
\pic{beamsplitter={5050,$\beamsplit/(1-\beamsplit)$,(0,-0.5)}};
\pic[above of = 5050, yshift = 2cm]{beamsplitter={HV,PBS,(-0.5,0)}};
\pic [right of = HV,xshift = 2cm,scale = 0.6]{detector={H, $H$, black}};
\pic [above of = HV,yshift = 2cm,scale = 0.6,rotate=90]{detector={V, $V$, black}};
% Lines
\draw (-6,0) -- (5050);
\draw (5050) -- (HV);
\draw (HV) -- ([xshift = -5cm]H);
\draw (HV) -- ([yshift = -5cm]V);

% AD-basis measurement
\node[process,right of = 5050,xshift = 2cm](PolRot){Pol.\\Rot.};
\pic[right of = PolRot, xshift = 4cm]{beamsplitter={AD,PBS,(0,-0.5)}};
\pic[above of = AD, yshift = 2cm, ,scale = 0.6, rotate = 90]{detector = {A,$A$, black}};
\pic[right of = AD, xshift = 2cm, scale = 0.6]{detector = {D,$D$, black}};
% Lines
\draw (5050) -- (PolRot);
\draw (PolRot) -- (AD);
\draw (AD) -- ([xshift = 0cm]A);
\draw (AD) -- ([yshift = 0cm]D);

% Pulses
\pic at (-5,0) {pulse = {red}};
\pic  at (-4.9,0) {pulse = {blue}};

\end{tikzpicture}

==> announcementFigure.tex <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=9cm, level distance=2.1cm},
    level 2/.style={sibling distance=4.8cm, level distance=1.7cm},
    edge from parent/.style={draw, thick, -{Stealth[round]}, shorten >=2pt},
    every node/.style={font=\small, align=center, rounded corners, minimum height=1.1cm},
    bob/.style={draw, fill=blue!10, minimum width=3.7cm},
    alice/.style={draw, fill=orange!15, minimum width=3.8cm}
]
% Root node
\node[bob, font=\normalsize, minimum width=7cm, xshift=-2cm] (root) {For each round, Bob announces \\ that he completed his measurement}
    % child {
    %     node[draw=none, minimum width=0pt, inner sep=0pt] (singlefork) {}
        child {
            node[alice] (test) {Alice: Test round, \\polarization $a$, intensity $\mu$}
                child {
                    node[bob] (testbob) {Bob: Exact outcome $\Sclick$}
                }
            edge from parent node[pos=0.9, above=1pt] {Test round}
        }
        child {
            node[alice] (gen) {Alice: Generation round, \\Basis $b_A$}
                child {
                    node[bob] (genbob) {Bob: Single-click with basis $b_B$, \\ or not a single-click}
                }
            edge from parent node[pos=1, above=2pt] {Generation round}
        % }
        % edge from parent node[pos=0.6, below=3pt, font=\normalsize] {Single-click}
    };
    % child[xshift=-2cm] {
    %     node[draw=none, minimum width=0pt, inner sep=0pt] (dummy) {}
    %     child[xshift = 0cm]{
    %         node[alice] (testR) {Alice: Test round, \\polarization $a$, intensity $\mu$}
    %     }
    %     child[xshift = 0cm]{
    %         node[alice] (genR) {Alice: Generation round, \\Basis $b_A$}
    %     }
    %     edge from parent node[pos=0.6, below=3pt, font=\normalsize, xshift=-0.5cm] {Not single-click}
    % };

% Diagram title
%\node[draw=none, above=0.32cm of root, %font=\bfseries\large
%] { For each round 
%Data Included in $\CP_j$ for Each Round
%};
\end{tikzpicture}

